GoSafeOpt: Scalable Safe Exploration for Global Optimization of Dynamical Systems

Learning optimal control policies directly on physical systems is challenging since even a single failure can lead to costly hardware damage. Most existing model-free learning methods that guarantee safety, i.e., no failures, during exploration are limited to local optima. A notable exception is the GoSafe algorithm, which, unfortunately, cannot handle high-dimensional systems and hence cannot be applied to most real-world dynamical systems. This work proposes GoSafeOpt as the first algorithm that can safely discover globally optimal policies for high-dimensional systems while giving safety and optimality guarantees. We demonstrate the superiority of GoSafeOpt over competing model-free safe learning methods on a robot arm that would be prohibitive for GoSafe.

==> backup_policy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6090222426610399] 
\draw (115.71,88.39) node  {\includegraphics[width=116pt]{step_1.jpg}};
%Straight Lines [id:da5939245542486167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (112.43,94.09) -- (112.43,118.09) ;
\draw [shift={(112.43,121.09)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Image [id:dp5321490985060773] 
\draw (245.71,88.39) node  {\includegraphics[width=116pt]{step_3.jpg}};
%Straight Lines [id:da10163670900623978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (240.43,102.09) -- (240.43,126.09) ;
\draw [shift={(240.43,129.09)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Image [id:dp31558951119017986] 
\draw (375.71,88.39) node  {\includegraphics[width=116pt]{step_4.jpg}};
%Straight Lines [id:da10235471674306562] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (349.43,103.09) -- (327.78,120.23) ;
\draw [shift={(325.43,122.09)}, rotate = 321.63] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da20265075890813966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (98.43,126.09) -- (149.43,126.09) ;
%Straight Lines [id:da8343020386915214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.43,126.09) -- (149.43,160.09) ;
%Straight Lines [id:da3655475060819273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (98.43,126.09) -- (98.43,160.09) ;

%Straight Lines [id:da8022932657982389] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.43,126.09) -- (278.43,126.09) ;
%Straight Lines [id:da917833956648781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.43,126.09) -- (278.43,160.09) ;
%Straight Lines [id:da00713031223965177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.43,126.09) -- (225.43,160.09) ;
%Straight Lines [id:da12911420372405735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.43,124.09) -- (403.43,125.09) ;
%Straight Lines [id:da22062375537526502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.43,124.09) -- (356.43,160.09) ;
%Straight Lines [id:da4614413612962913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.43,125.09) -- (403.43,160.09) ;

% Text Node
\draw (106,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textbf{wall}}};
\draw (106, 165) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (235,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textbf{wall}}};
\draw (235, 165) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (364,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textbf{wall}}};
\draw (364, 165) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
\end{tikzpicture}

==> boundary_condition_intuition.tex <==
\begin{figure}[t]
   \begin{center}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds9846702223635491] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (142.43,94.14) .. controls (161.43,69.14) and (323.43,65.14) .. (269.43,93.14) .. controls (215.43,121.14) and (254.86,143.29) .. (241.43,177.14) .. controls (228,211) and (162,195) .. (142,165) .. controls (122,135) and (123.43,119.14) .. (142.43,94.14) -- cycle ;
%Curve Lines [id:da48338843477421567] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}]  (168.43,116.14) .. controls (178.86,95.29) and (203.43,100.14) .. (212.43,64.14) ;
%Shape: Circle [id:dp36411658060334484] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172,99.43) .. controls (172,98.01) and (173.15,96.86) .. (174.57,96.86) .. controls (175.99,96.86) and (177.14,98.01) .. (177.14,99.43) .. controls (177.14,100.85) and (175.99,102) .. (174.57,102) .. controls (173.15,102) and (172,100.85) .. (172,99.43) -- cycle ;
%Shape: Circle [id:dp9408196143526035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (136.14,99.43) .. controls (136.14,78.21) and (153.35,61) .. (174.57,61) .. controls (195.79,61) and (213,78.21) .. (213,99.43) .. controls (213,120.65) and (195.79,137.86) .. (174.57,137.86) .. controls (153.35,137.86) and (136.14,120.65) .. (136.14,99.43) -- cycle ;
% Text Node
\draw (161,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x(t)$};
% Text Node
%\draw (194,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x(t+\Delta t)$};
% Text Node
\draw (241,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\min_{i \in \mathcal{I}_g}g_i(x) = 0$}};
% Text Node
\draw (128,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Trigger backup at $x(t)$};
\end{tikzpicture}
   \end{center}
   \caption{Illustration of the boundary condition. \capt{The backup policy is triggered at $x(t)$ if we cannot guarantee with high probability that all states in a ball around $x(t)$ are safe (see Assumption~\ref{ass:one_step_jump} and \cref{sec:global_exploration}). }}
   \label{boundary_condition_intuition}
\end{figure}

==> gosafeoptsafaset.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp9619972343627823] 
\draw (326.21,123.75) node  {\includegraphics[width=103.7pt]{gosafeoptsafeset200.png}};

% Text Node
\draw (315,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$q_c$};
% Text Node
\draw (200,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-6$};
% Text Node
\draw (420,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
% Text Node
\draw (320,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (180,205) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$-3$};
% Text Node
\draw  (200,17) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$3$};
% Text Node
\draw  (200,113) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$0$};
% Text Node
\draw  (180,113) node [anchor=north west][inner sep=0.75pt] [opacity=0]  [align=left] {$r$};
% Text Node
\draw (215,-10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\gosafeopt safe set};

%\draw  [draw opacity=0] (190.43,26.09) -- (222,26.09) -- (222,222.09) -- (190.43,222.09) -- cycle ;
\end{tikzpicture}

==> safeoptsafeset.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Image [id:dp9619972343627823] 
\draw (326.21,123.75) node  {\includegraphics[width=103.7pt]{safeoptsafeset200.png}};

% Text Node
\draw (315,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$q_c$};
% Text Node
\draw (200,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-6$};
% Text Node
\draw (420,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
% Text Node
\draw (320,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (180,205) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$-3$};
% Text Node
\draw  (200,17) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$3$};
% Text Node
\draw  (200,113) node [anchor=north west][inner sep=0.75pt] [opacity=0]   [align=left] {$0$};
% Text Node
\draw  (180,113) node [anchor=north west][inner sep=0.75pt] [opacity=0]  [align=left] {$r$};
% Text Node
\draw (236,-10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\safeopt safe set};
%Shape: Rectangle [id:dp09314369128408306] 
%\draw  [draw opacity=0] (190.43,26.09) -- (222,26.09) -- (222,222.09) -- (190.43,222.09) -- cycle ;


\end{tikzpicture}

==> safset.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp9619972343627823] 
\draw (326.21,123.75) node  {\includegraphics[width=103.7pt]{safeset.png}};

% Text Node
\draw (315,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$q_c$};
% Text Node
\draw (200,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-6$};
% Text Node
\draw (420,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
% Text Node
\draw (320,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (180,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-3$};
% Text Node
\draw (200,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (200,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (180,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r$};
% Text Node
\draw (230,-10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\epsilon$-accurate safe set};


\end{tikzpicture}
